TriTile: Three-Tier Attention for Video Diffusion Transformers

Attention over tens of thousands of visual tokens dominates the inference of video diffusion transformers (DiTs). Existing methods reduce this cost through sparsity, low precision, or both, but use a single precision for all kept tiles. We observe that the output error introduced by approximation varies widely across tiles. Many tiles can be skipped with little error, others must be computed but gain little beyond low precision, and a few retain substantial error even at low precision. We present TriTile, a training-free attention method that assigns each tile one of three approximation tiers: skipping it by replacing it with its block means, skimming it in NVFP4, or refining it with NVFP4 residual correction. A lightweight router predicts each tile's error under each tier from block statistics and spends extra compute on a tile only where it removes enough error; a single knob, a price on compute, controls the whole speed-quality trade-off. A fused kernel executes all three tiers in a single pass on the FP4 tensor cores. Over dense FlashAttention, TriTile speeds up generation by 1.38-1.83x on Wan2.2 at 23.0-27.6 dB PSNR, 2.28-2.32x on HunyuanVideo at 34.5-36.0 dB, and 1.84x on LTX-2.5 at 34.1 dB, and in every setting it Pareto-dominates every baseline in speed and PSNR.

==> (inline-0) <==
\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.1\,s\quad\textit{chessboard in sunlight}\hfill 1468\,s\,$\rightarrow$\,861\,s (1.70\x), 24.2\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 42):} Top-down shot of a wooden chessboard in the middle of a game, the polished pieces casting long shadows in warm afternoon light as the camera slowly rotates.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.3$\,s & \tiny $t{=}2.1$\,s & \tiny $t{=}2.9$\,s & \tiny $t{=}3.7$\,s & \tiny $t{=}4.5$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/dense_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/dense_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/dense_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/dense_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/dense_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/dense_f072.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/tritile_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/tritile_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/tritile_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/tritile_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/tritile_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p108/tritile_f072.jpg}}\\
\end{tabular}}
\par\vspace{3pt}
\makebox[\textwidth][c]{\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.1\,s\quad\textit{cat at a rainy window}\hfill 1469\,s\,$\rightarrow$\,858\,s (1.71\x), 32.3\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 42):} A calico cat sits on a sunny windowsill, its tail swaying slowly, watching raindrops run down the glass.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.3$\,s & \tiny $t{=}2.1$\,s & \tiny $t{=}2.9$\,s & \tiny $t{=}3.7$\,s & \tiny $t{=}4.5$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/dense_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/dense_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/dense_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/dense_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/dense_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/dense_f072.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/tritile_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/tritile_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/tritile_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/tritile_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/tritile_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p109/tritile_f072.jpg}}\\
\end{tabular}}
\par\vspace{3pt}
\makebox[\textwidth][c]{\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.1\,s\quad\textit{dog catching a frisbee}\hfill 1467\,s\,$\rightarrow$\,850\,s (1.72\x), 23.8\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 42):} A golden retriever leaps to catch a red frisbee in a sunny park, grass and fallen leaves flying around it.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.3$\,s & \tiny $t{=}2.1$\,s & \tiny $t{=}2.9$\,s & \tiny $t{=}3.7$\,s & \tiny $t{=}4.5$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/dense_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/dense_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/dense_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/dense_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/dense_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/dense_f072.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/tritile_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/tritile_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/tritile_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/tritile_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/tritile_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p110/tritile_f072.jpg}}\\
\end{tabular}}
\par\vspace{3pt}
\makebox[\textwidth][c]{\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.1\,s\quad\textit{corgi on a sunset beach}\hfill 1469\,s\,$\rightarrow$\,850\,s (1.73\x), 27.3\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 42):} A corgi runs along the beach at sunset, splashing through the shallow waves.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.3$\,s & \tiny $t{=}2.1$\,s & \tiny $t{=}2.9$\,s & \tiny $t{=}3.7$\,s & \tiny $t{=}4.5$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/dense_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/dense_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/dense_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/dense_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/dense_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/dense_f072.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/tritile_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/tritile_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/tritile_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/tritile_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/tritile_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p112/tritile_f072.jpg}}\\
\end{tabular}}
\par\vspace{3pt}
\makebox[\textwidth][c]{\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.1\,s\quad\textit{palace rising from the sea}\hfill 1479\,s\,$\rightarrow$\,853\,s (1.73\x), 27.2\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 1040):} A magnificent palace emerges gradually from the shimmering sea, as if a mysterious force from the ocean depths gently lifts it. The palace's spires gleam with golden light in the setting sun, resembling a mirage, and is breathtakingly beautiful.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.3$\,s & \tiny $t{=}2.1$\,s & \tiny $t{=}2.9$\,s & \tiny $t{=}3.7$\,s & \tiny $t{=}4.5$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/dense_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/dense_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/dense_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/dense_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/dense_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/dense_f072.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/tritile_f008.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/tritile_f021.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/tritile_f034.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/tritile_f046.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/tritile_f059.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/wan/p40/tritile_f072.jpg}}\\
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.4\,s\quad\textit{fisherman at dusk}\hfill 1734\,s\,$\rightarrow$\,760\,s (2.28\x), 35.8\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 1100):} A close-up of an elderly fisherman with a weathered face and a white beard, mending a fishing net on a wooden pier at sunset. Warm golden light, cinematic, shallow depth of field.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.4$\,s & \tiny $t{=}2.2$\,s & \tiny $t{=}3.1$\,s & \tiny $t{=}4.0$\,s & \tiny $t{=}4.8$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/dense_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/dense_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/dense_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/dense_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/dense_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/dense_f115.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/tritile_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/tritile_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/tritile_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/tritile_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/tritile_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p100/tritile_f115.jpg}}\\
\end{tabular}}
\par\vspace{3pt}
\makebox[\textwidth][c]{\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.4\,s\quad\textit{watch movement}\hfill 1739\,s\,$\rightarrow$\,775\,s (2.25\x), 34.3\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 1102):} Macro shot of the inside of a mechanical watch. Polished brass gears and a balance wheel turn steadily under warm studio light. Extremely detailed.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.4$\,s & \tiny $t{=}2.2$\,s & \tiny $t{=}3.1$\,s & \tiny $t{=}4.0$\,s & \tiny $t{=}4.8$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/dense_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/dense_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/dense_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/dense_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/dense_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/dense_f115.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/tritile_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/tritile_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/tritile_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/tritile_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/tritile_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p102/tritile_f115.jpg}}\\
\end{tabular}}
\par\vspace{3pt}
\makebox[\textwidth][c]{\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.4\,s\quad\textit{temple in the snow}\hfill 1745\,s\,$\rightarrow$\,772\,s (2.26\x), 37.0\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 1104):} A woman in a dark kimono holding a red umbrella walks past a snow-covered temple with a red torii gate while snow falls gently. Cinematic.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.4$\,s & \tiny $t{=}2.2$\,s & \tiny $t{=}3.1$\,s & \tiny $t{=}4.0$\,s & \tiny $t{=}4.8$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/dense_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/dense_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/dense_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/dense_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/dense_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/dense_f115.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/tritile_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/tritile_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/tritile_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/tritile_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/tritile_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p104/tritile_f115.jpg}}\\
\end{tabular}}
\par\vspace{3pt}
\makebox[\textwidth][c]{\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.4\,s\quad\textit{violinist on stage}\hfill 1744\,s\,$\rightarrow$\,770\,s (2.26\x), 35.2\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 1105):} A violinist in a black dress performs on a dark stage under a single spotlight, the polished wood of the violin glowing. Slow dolly-in shot.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.4$\,s & \tiny $t{=}2.2$\,s & \tiny $t{=}3.1$\,s & \tiny $t{=}4.0$\,s & \tiny $t{=}4.8$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/dense_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/dense_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/dense_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/dense_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/dense_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/dense_f115.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/tritile_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/tritile_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/tritile_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/tritile_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/tritile_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p105/tritile_f115.jpg}}\\
\end{tabular}}
\par\vspace{3pt}
\makebox[\textwidth][c]{\begin{tabular}{@{}c@{\hspace{1.5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{}}
\multicolumn{7}{@{}l@{}}{\makebox[\dimexpr6\qualw+5pt\relax][l]{\scriptsize\textbf{720p}, 5.4\,s\quad\textit{old town in morning mist}\hfill 1749\,s\,$\rightarrow$\,769\,s (2.28\x), 35.2\,dB}}\\[1pt]
\multicolumn{7}{@{}p{\dimexpr6\qualw+5pt\relax}@{}}{\tiny\raggedright\textit{Prompt (seed 1106):} Aerial shot of a medieval town with red-tiled roofs and a gothic cathedral at sunrise, mist drifting through the streets.}\\[2pt]
 & \tiny $t{=}0.5$\,s & \tiny $t{=}1.4$\,s & \tiny $t{=}2.2$\,s & \tiny $t{=}3.1$\,s & \tiny $t{=}4.0$\,s & \tiny $t{=}4.8$\,s\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny Dense}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/dense_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/dense_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/dense_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/dense_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/dense_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/dense_f115.jpg}}\\[1pt]
\raisebox{-.5\height}{\rotatebox{90}{\tiny \sys}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/tritile_f013.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/tritile_f033.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/tritile_f054.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/tritile_f074.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/tritile_f095.jpg}} & \raisebox{-.5\height}{\includegraphics[width=\qualw]{figures/qual_t2v/hunyuan/p106/tritile_f115.jpg}}\\
\end{tabular}
